Improved approximation for two dimensional strip packing with polynomial bounded width

We study the well-known two-dimensional strip packing problem. Given is a set of rectangular axis-parallel items and a strip of width $W$ with infinite height. The objective is to find a packing of these items into the strip, which minimizes the packing height. Lately, it has been shown that the lower bound of $3/2$ of the absolute approximation ratio can be beaten when we allow a pseudo-polynomial running-time of type $(n W)^{f(1/\varepsilon)}$. If $W$ is polynomially bounded by the number of items, this is a polynomial running-time. We present a pseudo-polynomial algorithm with approximation ratio $4/3 +\varepsilon$ and running time $(n W)^{1/\varepsilon^{\mathcal{O}(2^{1/\varepsilon})}}$.

==> StrippackingUebersicht.tex <==
\begin{tikzpicture}


\draw[very thick] (0,0) rectangle (10,11);
\draw [dotted](-0.5,10) -- (10.5,10) node[right] {\huge $\OPT$};
\draw [dotted](-0.5,11) -- (10.5,11) node[right] {\huge $(1+5\eps)\OPT$};
\draw[very thick]  (0,11) rectangle (10,11.5) node[midway]{\Large{medium sized item}s};
\draw [very thick] (0,11.5) rectangle (10,12.5) node[midway]{\LARGE{some horizontal items}};
\draw[very thick]  (0,12.5) rectangle (1,12.5 +11/3) node[midway,rotate=90]{\Large{medium items}};
\draw[very thick]  (1,12.5) rectangle (10,12.5 +11/3)node[midway]{\Large{shifted vertical item}s};

\draw[very thick, fill=lightgray] (0,0) rectangle (3,3);
\draw[very thick, fill=lightgray] (5,4) rectangle (7,8);
\draw[very thick, fill=lightgray] (0,7) rectangle (4,5);
\draw[very thick, fill=lightgray] (0,7) rectangle (3,11);
\draw[very thick, fill=lightgray] (8,0) rectangle (10,9);

\draw[fill=lightgray] (6,0.8) rectangle (8,1);
\draw[fill=lightgray] (3,0.8) rectangle (6,1);
\draw[fill=lightgray] (3,0) rectangle (7.5,0.4);
\draw[fill=lightgray] (5,0.4) rectangle (7,0.8);
\draw[fill=lightgray] (3,0.4) rectangle (5,0.8);

\draw[pattern=north east lines]  (3,0) rectangle (8,1);

\draw[fill=lightgray] (3,3.8) rectangle (6,4);
\draw[fill=lightgray] (0,3.8) rectangle (3,4);
\draw[fill=lightgray] (0,3) rectangle (7,3.4);
\draw[fill=lightgray] (5,3.4) rectangle (6.5,3.7);
\draw[fill=lightgray] (2,3.4) rectangle (5,3.8);
\draw[fill=lightgray] (0,3.4) rectangle (2,3.8);

\draw[pattern=north east lines]  (0,3) rectangle (7,4);

\draw[fill=lightgray] (3,4.7) rectangle (5,4.9);
\draw[fill=lightgray] (0,4.8) rectangle (3,5);
\draw[fill=lightgray] (0,4) rectangle (5,4.4);
\draw[fill=lightgray] (3,4.4) rectangle (5,4.7);
\draw[fill=lightgray] (2,4.4) rectangle (3,4.8);
\draw[fill=lightgray] (0,4.4) rectangle (2,4.8);

\draw[pattern=north east lines]  (0,4) rectangle (5,5);

\draw[fill=lightgray] (5,10) rectangle (7,10.2);
\draw[fill=lightgray] (5,10.2) rectangle (6.8,10.3);
\draw[fill=lightgray] (5,10.3) rectangle (6.8,10.5);
\draw[fill=lightgray] (5,10.5) rectangle (6.6,10.6);
\draw[fill=lightgray] (7,10) rectangle (9.7,10.2);
\draw[fill=lightgray] (7,10.2) rectangle (9.6,10.5);
\draw[fill=lightgray] (7,10.5) rectangle (9.4,10.6);
\draw[fill=lightgray] (5,10.6) rectangle (8.9,10.8);
\draw[fill=lightgray] (5,10.8) rectangle (8.6,10.9);

\draw[pattern=north east lines]  (5,10) rectangle (10,11);

\draw[fill=lightgray]  (5,9) rectangle (7.5,9.2);
\draw[fill=lightgray]  (5,9.2) rectangle (7.3,9.3);
\draw[fill=lightgray]  (5,9.3) rectangle (7.2,9.5);
\draw[fill=lightgray]  (7.5,9) rectangle (9.7,9.2);
\draw[fill=lightgray]  (7.5,9.2) rectangle (9.5,9.3);
\draw[fill=lightgray]  (7.5,9.3) rectangle (9.4,9.6);
\draw[fill=lightgray]  (5,9.6) rectangle (8.7,9.8);
\draw[fill=lightgray]  (5,9.8) rectangle (8.6,9.9);
\draw[pattern=dots]  (5,9) rectangle (10,10);

\draw[fill=lightgray]  (5,8) rectangle (6.9,8.1);
\draw[fill=lightgray]  (5,8.1) rectangle (6.6,8.4);
\draw[fill=lightgray]  (5,8.4) rectangle (6.4,8.7);
\draw[fill=lightgray]  (5,8.7) rectangle (6.1,8.8);
\draw[pattern=dots]  (5,8) rectangle (7,9);

\draw[fill=lightgray]  (7,1) rectangle (7.2,9);
\draw[fill=lightgray]  (7.2,1) rectangle (7.4,9);
\draw[pattern=dots]  (7,1) rectangle (7.5,9);

\draw[fill=lightgray]  (7.5,1) rectangle (7.7,6);
\draw[fill=lightgray]  (7.7,1) rectangle (8,6);
\draw[pattern=dots]  (7.5,1) rectangle (8,6);

\draw[fill=lightgray]  (7.5,6) rectangle (7.7,9);
\draw[fill=lightgray]  (7.7,6) rectangle (7.9,9);
\draw[pattern=dots]  (7.5,6) rectangle (8,9);

\draw[fill=lightgray]  (4,5) rectangle (4.3,7);
\draw[fill=lightgray]  (4.3,5) rectangle (4.4,7);
\draw[fill=lightgray]  (4.4,5) rectangle (4.6,7);
\draw[fill=lightgray]  (4.6,5) rectangle (4.8,7);
\draw[pattern=dots]  (4,5) rectangle (5,7);

\draw[fill=lightgray]  (4,7) rectangle (4.2,8.5);
\draw[fill=lightgray]  (4.2,7) rectangle (4.6,8.5);
\draw[fill=lightgray]  (4.6,7) rectangle (4.9,8.5);
\draw[pattern=dots]  (4,7) rectangle (5,8.5);

\draw[fill=lightgray]  (4,8.5) rectangle (4.3,11);
\draw[fill=lightgray]  (4.3,8.5) rectangle (4.5,11);
\draw[fill=lightgray]  (4.5,8.5) rectangle (5,11);
\draw[pattern=dots]  (4,8.5) rectangle (5,11);

\draw[fill=lightgray]  (3,9) rectangle (3.3,11);
\draw[fill=lightgray]  (3.3,9) rectangle (3.5,11);
\draw[fill=lightgray]  (3.5,9) rectangle (3.8,11);
\draw[pattern=dots]  (3,9) rectangle (4,11);

\draw[fill=lightgray]  (3,7) rectangle (3.3,9);
\draw[fill=lightgray]  (3.3,7) rectangle (3.6,9);
\draw[fill=lightgray]  (3.6,7) rectangle (3.9,9);
\draw[pattern=dots]  (3,7) rectangle (4,9);

\draw[fill=lightgray]  (3,1) rectangle (3.4,3);
\draw[fill=lightgray]  (3.4,1) rectangle (3.5,3);
\draw[fill=lightgray]  (3.5,1) rectangle (3.9,3);
\draw[fill=lightgray]  (3.9,1) rectangle (4.2,3);
\draw[fill=lightgray]  (4.2,1) rectangle (4.7,3);
\draw[fill=lightgray]  (4.7,1) rectangle (5,3);
\draw[fill=lightgray]  (5,1) rectangle (5.1,3);
\draw[fill=lightgray]  (5.1,1) rectangle (5.3,3);
\draw[fill=lightgray]  (5.3,1) rectangle (5.4,3);
\draw[fill=lightgray]  (5.4,1) rectangle (5.8,3);
\draw[fill=lightgray]  (5.8,1) rectangle (5.9,3);
\draw[fill=lightgray]  (5.9,1) rectangle (6.3,3);
\draw[fill=lightgray]  (6.3,1) rectangle (6.6,3);
\draw[pattern=dots]  (3,1) rectangle (7,3);


\draw[very thick, red]  (3,0) rectangle (8,1);
\draw[very thick, red]  (0,3) rectangle (7,4);
\draw[very thick, red]  (0,4) rectangle (5,5);
\draw[very thick, red]  (5,10) rectangle (10,11);
\draw[very thick, red]  (5,9) rectangle (10,10);
\draw[very thick, red] (5,8) rectangle (7,9);
\draw[very thick, red]  (7,1) rectangle (8,9);

\draw[very thick, red]  (4,5) rectangle (5,11);
%\draw[very thick, red]  (4,7) rectangle (5,8.5);
%\draw[very thick, red]  (4,8.5) rectangle (5,11);
\draw[very thick, red]  (3,7) rectangle (4,11);
%\draw[very thick, red]  (3,7) rectangle (4,9);
\draw[very thick, red]  (3,1) rectangle (7,3);


\draw[very thick, red] (0,0) rectangle (3,3);
\draw[very thick, red] (5,4) rectangle (7,8);
\draw[very thick, red] (0,7) rectangle (4,5);
\draw[very thick, red] (0,7) rectangle (3,11);
\draw[very thick, red] (8,0) rectangle (10,9);

\draw [thick,decorate,decoration={brace,amplitude=12pt}] (10,12.5) -- (10,11) node [midway,right,xshift=12pt](B){\huge $3\eps\OPT'$};

\draw [thick,decorate,decoration={brace,amplitude=12pt}] (10,12.5 +11/3) -- (10,12.5) node [midway,right,xshift=12pt](B){\huge $\tallItemHeight$};

\draw [thick,decorate,decoration={brace,amplitude=6pt}] (0,12.5 +11/3) -- (1,12.5 +11/3) node [midway,above,yshift=11pt](B){\huge $(3\eps/2)W$};

\draw [thick,decorate,decoration={brace,amplitude=12pt}] (1,12.5 +11/3) -- (10,12.5 +11/3) node [midway,above,yshift=11pt](B){\huge $(1-3\eps/2)W$};
\end{tikzpicture}



==> inductionArea.tex <==
\begin{tikzpicture}

\pgfmathsetmacro{\h}{1.5}
\pgfmathsetmacro{\w}{3}

\pgfmathsetmacro{\wa}{0.0625}
\pgfmathsetmacro{\wb}{0.125}
\pgfmathsetmacro{\wc}{0.1875}

\pgfmathsetmacro{\wz}{0.25}
\pgfmathsetmacro{\we}{0.3125}
\pgfmathsetmacro{\wf}{0.375}
\pgfmathsetmacro{\wg}{0.4375}
\pgfmathsetmacro{\wh}{0.5}
\pgfmathsetmacro{\wi}{0.5625}
\pgfmathsetmacro{\wj}{0.625}
\pgfmathsetmacro{\wk}{0.6875}
\pgfmathsetmacro{\wl}{0.75}
\pgfmathsetmacro{\wm}{0.8125}
\pgfmathsetmacro{\wn}{0.875}
\pgfmathsetmacro{\wo}{0.9375}


\draw (0,0) rectangle (\w,3*\h);

\draw[|-|] (0,-0.1*\h) -- (\w,-0.1*\h) node[midway,below] {$w$};

\draw[dashed] (-0.1*\w,\h) -- (1.1*\w,\h);
\draw[dashed] (-0.1*\w,2*\h) -- (1.1*\w,2*\h);

%\draw[lightgray, dashed] (-0.1*\w,1.1*\h) -- (1.1*\w,1.1*\h);
\draw[lightgray, dashed] (-0.1*\w,1.2*\h) -- (1.1*\w,1.2*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.3*\h) -- (1.1*\w,1.3*\h);
\draw[lightgray, dashed] (-0.1*\w,1.4*\h) -- (1.1*\w,1.4*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.5*\h) -- (1.1*\w,1.5*\h);
\draw[lightgray, dashed] (-0.1*\w,1.6*\h) -- (1.1*\w,1.6*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.7*\h) -- (1.1*\w,1.7*\h);
\draw[lightgray, dashed] (-0.1*\w,1.8*\h) -- (1.1*\w,1.8*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.9*\h) -- (1.1*\w,1.9*\h);


\draw[fill= lightgray, opacity = 0.5] (0,0) rectangle (0.25 *\w,1.5*\h);
\draw[fill= lightgray, opacity = 0.5] (0.25 *\w,0) rectangle (0.5 *\w,1.3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.5 *\w,0) rectangle (0.75 *\w,1.7 *\h);
\draw[fill= lightgray, opacity = 0.5] (0.75 *\w,0) rectangle (\w,1.1*\h);


\draw[fill= lightgray, opacity = 0.5] (0,1.7*\h) rectangle (0.125 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.125 *\w,1.6*\h) rectangle (0.375 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.375 *\w,1.8*\h) rectangle (0.625 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.625 *\w,1.9*\h) rectangle (0.875 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.875 *\w,1.8*\h) rectangle (\w,3*\h);

\draw (0,1.5*\h) rectangle (\wa *\w,1.7*\h);
\draw (\wa *\w,1.5*\h) rectangle (\wb *\w,1.7*\h);
\draw (\wb *\w,1.5*\h) rectangle (\wc *\w,1.6*\h);
\draw (\wc *\w,1.5*\h) rectangle (\wz *\w,1.6*\h);
\draw (\wz *\w,1.3*\h) rectangle (\we *\w,1.6*\h);
\draw (\we *\w,1.3*\h) rectangle (\wf *\w,1.6*\h);
\draw (\wf *\w,1.3*\h) rectangle (\wg *\w,1.8*\h);
\draw (\wg *\w,1.3*\h) rectangle (\wh *\w,1.8*\h);
\draw (\wh *\w,1.7 *\h) rectangle (\wi *\w,1.8*\h);
\draw (\wi *\w,1.7 *\h) rectangle (\wj *\w,1.8*\h);
\draw (\wj *\w,1.7 *\h) rectangle (\wk *\w,1.9*\h);
\draw (\wk *\w,1.7 *\h) rectangle (\wl *\w,1.9*\h);
\draw (\wl *\w,1.1 *\h) rectangle (\wm *\w,1.9*\h);
\draw (\wm *\w,1.1 *\h) rectangle (\wn *\w,1.9*\h);
\draw (\wn *\w,1.1 *\h) rectangle (\wo * \w,1.8*\h);
\draw (\wo *\w,1.1 *\h) rectangle (\w,1.8*\h);

\begin{scope}[xshift= 1.2*\w cm]

\node at (0.5*\w, 2*\h){$C_B$};
\begin{scope}[yshift= 1*\h cm]
\draw (0,0) rectangle (\wa *\w,0.2*\h);
\draw (\wa *\w,0) rectangle (\wb *\w,0.2*\h);
\draw (\wb *\w,0) rectangle (\wc *\w,0.1*\h);
\draw (\wc *\w,0) rectangle (\wz*\w,0.1*\h);
\draw (\wz *\w,0) rectangle (\we *\w,0.3*\h);
\draw (\we *\w,0) rectangle (\wf *\w,0.3*\h);
\draw (\wf *\w,0) rectangle (\wg *\w,0.5*\h);
\draw (\wg *\w,0) rectangle (\wh *\w,0.5*\h);
\draw (\wh *\w,0) rectangle (\wi *\w,0.1*\h);
\draw (\wi *\w,0) rectangle (\wj *\w,0.1*\h);
\draw (\wj *\w,0) rectangle (\wk *\w,0.2*\h);
\draw (\wk *\w,0) rectangle (\wl *\w,0.2*\h);
\draw (\wl *\w,0) rectangle (\wm *\w,0.8*\h);
\draw (\wm *\w,0) rectangle (\wn *\w,0.8*\h);
\draw (\wn *\w,0) rectangle (\wo*\w,0.7*\h);
\draw (\wo *\w,0) rectangle (\w,0.7*\h);

\end{scope}

\begin{scope}[yshift= 0*\h cm]
\draw (0,0) rectangle (\wa *\w,0.1*\h);
\draw (\wa *\w,0) rectangle (\wb *\w,0.1*\h);
\draw (\wb *\w,0) rectangle (\wc *\w,0.1*\h);
\draw (\wc *\w,0) rectangle (\wz *\w,0.1*\h);
\draw (\wz *\w,0) rectangle (\we *\w,0.2*\h) node[midway]{$l$};
\draw (\we *\w,0) rectangle (\wf *\w,0.2*\h);
\draw (\wf *\w,0) rectangle (\wg *\w,0.2*\h);
\draw (\wg *\w,0) rectangle (\wh *\w,0.2*\h);
\draw (\wh *\w,0) rectangle (\wi *\w,0.3*\h);
\draw (\wi *\w,0) rectangle (\wj *\w,0.3*\h);
\draw (\wj *\w,0) rectangle (\wk *\w,0.5*\h);
\draw (\wk *\w,0) rectangle (\wl *\w,0.5*\h);
\draw (\wl *\w,0) rectangle (\wm *\w,0.7*\h);
\draw (\wm *\w,0) rectangle (\wn *\w,0.7*\h);
\draw (\wn *\w,0) rectangle (\wo*\w,0.8*\h);
\draw (\wo *\w,0) rectangle (\w,0.8*\h);

\draw[|-|] (0,-0.1*\h) -- (\we*\w,-0.1*\h) node[below] {$\alpha w$};
\end{scope}
\end{scope}

\begin{scope}[xshift=2.4*\w cm]
\draw (0,0) rectangle (\w,3*\h);

\draw[|-|] (0,-0.1*\h) -- (\w,-0.1*\h) node[midway,below] {$w$};


\draw[dashed] (-0.1*\w,\h) -- (1.1*\w,\h);
\draw[dashed] (-0.1*\w,2*\h) -- (1.1*\w,2*\h);

%\draw[lightgray, dashed] (-0.1*\w,1.1*\h) -- (1.1*\w,1.1*\h);
\draw[lightgray, dashed] (-0.1*\w,1.2*\h) -- (1.1*\w,1.2*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.3*\h) -- (1.1*\w,1.3*\h);
\draw[lightgray, dashed] (-0.1*\w,1.4*\h) -- (1.1*\w,1.4*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.5*\h) -- (1.1*\w,1.5*\h);
\draw[lightgray, dashed] (-0.1*\w,1.6*\h) -- (1.1*\w,1.6*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.7*\h) -- (1.1*\w,1.7*\h);
\draw[lightgray, dashed] (-0.1*\w,1.8*\h) -- (1.1*\w,1.8*\h);
%\draw[lightgray, dashed] (-0.1*\w,1.9*\h) -- (1.1*\w,1.9*\h);


\draw[fill= lightgray, opacity = 0.5] (0,0) rectangle (0.25 *\w,1.7*\h);
\draw[fill= lightgray, opacity = 0.5] (0.25 *\w,0) rectangle (0.5 *\w,1.5*\h);
\draw[fill= lightgray, opacity = 0.5] (0.5 *\w,0) rectangle (0.75 *\w,1.3 *\h);
\draw[fill= lightgray, opacity = 0.5] (0.75 *\w,0) rectangle (\w,1.1*\h);



\draw[fill= lightgray, opacity = 0.5] (0,1.9*\h) rectangle (0.25 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.25 *\w,1.8*\h) rectangle (0.375 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.375 *\w,1.8*\h) rectangle (0.625 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.625 *\w,1.7*\h) rectangle (0.75 *\w,3*\h);
\draw[fill= lightgray, opacity = 0.5] (0.75 *\w,1.6*\h) rectangle (\w,3*\h);

\begin{scope}[xshift= 1.2*\w cm]

\node at (0.5*\w, 2*\h){$C_B'$};

\begin{scope}[yshift= 1*\h cm]
\draw (0,0) rectangle (\wa *\w,0.2*\h);
\draw (\wa *\w,0) rectangle (\wb *\w,0.2*\h);
\draw (\wb *\w,0) rectangle (\wc *\w,0.2*\h);
\draw (\wc *\w,0) rectangle (\wz *\w,0.2*\h);
\draw (\wz *\w,0) rectangle (\we *\w,0.3*\h);
\draw (\we *\w,0) rectangle (\wf *\w,0.3*\h);
\draw (\wf *\w,0) rectangle (\wg *\w,0.3*\h);
\draw (\wg *\w,0) rectangle (\wh *\w,0.3*\h);
\draw (\wh *\w,0) rectangle (\wi *\w,0.5*\h);
\draw (\wi *\w,0) rectangle (\wj *\w,0.5*\h);
\draw (\wj *\w,0) rectangle (\wk *\w,0.4*\h);
\draw (\wk *\w,0) rectangle (\wl *\w,0.4*\h);
\draw (\wl *\w,0) rectangle (\wm*\w,0.5*\h);
\draw (\wm *\w,0) rectangle (\wn *\w,0.5*\h);
\draw (\wn *\w,0) rectangle (\wo *\w,0.5*\h);
\draw (\wo *\w,0) rectangle (\w,0.5*\h);
\end{scope}

\begin{scope}[yshift= 0*\h cm]
\draw (0,0) rectangle (\wa*\w,0.2*\h);
\draw (\wa *\w,0) rectangle (\wb *\w,0.2*\h);
\draw (\wb *\w,0) rectangle (\wc *\w,0.2*\h);
\draw (\wc *\w,0) rectangle (\wz *\w,0.2*\h);
\draw (\wz *\w,0) rectangle (\we *\w,0.3*\h);
\draw (\we *\w,0) rectangle (\wf *\w,0.3*\h);
\draw (\wf *\w,0) rectangle (\wg *\w,0.3*\h);
\draw (\wg *\w,0) rectangle (\wh *\w,0.3*\h);
\draw (\wh *\w,0) rectangle (\wi *\w,0.4*\h);
\draw (\wi *\w,0) rectangle (\wj *\w,0.4*\h);
\draw (\wj *\w,0) rectangle (\wk *\w,0.5*\h);
\draw (\wk *\w,0) rectangle (\wl *\w,0.5*\h)node[midway]{$r$};
\draw (\wl *\w,0) rectangle (\wm * \w,0.5*\h);
\draw (\wm *\w,0) rectangle (\wn *\w,0.5*\h);
\draw (\wn *\w,0) rectangle (\wo *\w,0.5*\h);
\draw (\wo *\w,0) rectangle (\w,0.5*\h);

\draw[pattern= north west lines] (\wk *\w,0) rectangle (\wl *\w,0.1*\h);
\draw[pattern= north west lines] (\wl *\w,0) rectangle (\wm *\w,0.1*\h);
\draw[pattern= north west lines] (\wm *\w,0) rectangle (\wn *\w,0.1*\h);
\draw[pattern= north west lines] (\wn *\w,0) rectangle (\wo *\w,0.1*\h);
\draw[pattern= north west lines] (\wo *\w,0) rectangle (\w,0.2*\h);


\draw[|-|] (\wk * \w,-0.1*\h) -- (\w,-0.1*\h) node[midway,below] {$\alpha w$};
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}


==> reorderingGeneral.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\w}{6}
\draw (0,0) rectangle (\w,\h);
\draw[fill= black!10!white](0.25*\w,0) rectangle (0.32*\w,0.7*\h) node[midway] {$b_l$};
\draw[fill= black!10!white](0.65*\w,0.15*\h) rectangle (0.75*\w,\h) node[midway] {$t_r$};
\draw[fill= black!10!white] (0.7*\w,0) rectangle (0.85*\w,0.13*\h) node[midway] {$t'$};
\draw[fill= black!10!white] (0.2*\w,0.75*\h) rectangle (0.37*\w,\h) node[midway] {$b'$};
\draw[very thick, dashed] (0.25*\w,0) -- (0.25*\w,\h);
\draw[very thick, dashed] (0.75*\w,0) -- (0.75*\w,\h);
%toprectangles
\draw[fill= black!10!white] (0.37*\w,0.8*\h) rectangle (0.42*\w,\h);
\draw[fill= black!10!white] (0.42*\w,0.4*\h) rectangle (0.5*\w,\h);
\draw[fill= black!10!white] (0.5*\w,0.9*\h) rectangle (0.55*\w,\h);
\draw[fill= black!10!white] (0.55*\w,0.7*\h) rectangle (0.61*\w,\h);
\draw[fill= black!10!white] (0.61*\w,0.6*\h) rectangle (0.65*\w,\h);
%bottomrectangles
\draw[fill= black!10!white](0.32*\w,0) rectangle (0.35*\w,0.4*\h);
\draw[fill= black!10!white](0.35*\w,0) rectangle (0.42*\w,0.7*\h);
\draw[fill= black!10!white](0.42*\w,0) rectangle (0.55*\w,0.35*\h);
\draw[fill= black!10!white](0.55*\w,0) rectangle (0.58*\w,0.6*\h);
\draw[fill= black!10!white](0.58*\w,0) rectangle (0.63*\w,0.5*\h);
\draw[fill= black!10!white](0.63*\w,0) rectangle (0.7*\w,0.1*\h);

%zweite hälfte
\begin{scope}[xshift = 1.2*\w cm]
\draw (0,0) rectangle (\w,\h);
\draw[fill= black!10!white](0.25*\w,0) rectangle (0.32*\w,0.7*\h) node[midway] {$b_l$};
\draw[fill= black!10!white](0.65*\w,0.15*\h) rectangle (0.75*\w,\h) node[midway] {$t_r$};
\draw[fill= black!10!white] (0.7*\w,0) rectangle (0.85*\w,0.13*\h) node[midway] {$t'$};
\draw[fill= black!10!white] (0.2*\w,0.75*\h) rectangle (0.37*\w,\h) node[midway] {$b'$};
\draw[very thick, dashed] (0.25*\w,0) -- (0.25*\w,\h);
\draw[very thick, dashed] (0.75*\w,0) -- (0.75*\w,\h);
%toprectangles
\draw[fill= black!10!white] (0.37*\w,0.9*\h) rectangle (0.42*\w,\h);
\draw[fill= black!10!white] (0.42*\w,0.8*\h) rectangle (0.47*\w,\h);
\draw[fill= black!10!white] (0.47*\w,0.7*\h) rectangle (0.53*\w,\h);
\draw[fill= black!10!white] (0.53*\w,0.6*\h) rectangle (0.57*\w,\h);
\draw[fill= black!10!white] (0.57*\w,0.4*\h) rectangle (0.65*\w,\h);
%bottomrectangles
\draw[fill= black!10!white](0.32*\w,0) rectangle (0.39*\w,0.7*\h);
\draw[fill= black!10!white](0.39*\w,0) rectangle (0.42*\w,0.6*\h);
\draw[fill= black!10!white](0.42*\w,0) rectangle (0.47*\w,0.5*\h);
\draw[fill= black!10!white](0.47*\w,0) rectangle (0.5*\w,0.4*\h);
\draw[fill= black!10!white](0.5*\w,0) rectangle (0.63*\w,0.35*\h);
\draw[fill= black!10!white](0.63*\w,0) rectangle (0.7*\w,0.1*\h);
\end{scope}
\end{tikzpicture}

==> reorderingGeneralLeft.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\h}{3}
\pgfmathsetmacro{\w}{6}
\draw (0,0) rectangle (\w,\h);
\draw[fill= black!10!white](0.4*\w,0) rectangle (0.47*\w,0.7*\h) node[midway] {$i_r$};
\draw[fill= black!10!white] (0.35*\w,0.75*\h) rectangle (0.52*\w,\h) node[midway] {$b'$};
\draw[fill= black!10!white] (0.15*\w,0.3*\h) rectangle (0.21*\w,\h)node[midway] {$i_l$};
\draw[fill= black!10!white] (0.07*\w,0.2*\h) rectangle (0.19*\w,0)node[midway] {$t'$};

%toprectangles
\draw[fill= black!10!white] (0.21*\w,0.6*\h) rectangle (0.27*\w,\h);
\draw[fill= black!10!white] (0.27*\w,0.3*\h) rectangle (0.32*\w,\h);
\draw[fill= black!10!white] (0.32*\w,0.8*\h) rectangle (0.35*\w,\h);
%bottomrectangles
\draw[fill= black!10!white] (0.19*\w,0.15*\h) rectangle (0.24*\w,0);
\draw[fill= black!10!white] (0.24*\w,0.6*\h) rectangle (0.27*\w,0);
\draw[fill= black!10!white](0.27*\w,0) rectangle (0.35*\w,0.3*\h);
\draw[fill= black!10!white](0.35*\w,0) rectangle (0.37*\w,0.65*\h);
\draw[fill= black!10!white](0.37*\w,0) rectangle (0.4*\w,0.6*\h);
\draw[very thick, dashed] (0.4*\w,0) -- (0.4*\w,\h);
\draw[very thick, dashed] (0.15*\w,0) -- (0.15*\w,\h);
%zweite hälfte
\begin{scope}[xshift = 1.2*\w cm]
\draw (0,0) rectangle (\w,\h);
\draw[fill= black!10!white](0.4*\w,0) rectangle (0.47*\w,0.7*\h) node[midway] {$i_r$};
\draw[fill= black!10!white] (0.35*\w,0.75*\h) rectangle (0.52*\w,\h) node[midway] {$b'$};
\draw[fill= black!10!white] (0.15*\w,0.3*\h) rectangle (0.21*\w,\h)node[midway] {$i_l$};
\draw[fill= black!10!white] (0.07*\w,0.2*\h) rectangle (0.19*\w,0)node[midway] {$t'$};

%toprectangles
\draw[fill= black!10!white] (0.21*\w,0.3*\h) rectangle (0.26*\w,\h);
\draw[fill= black!10!white] (0.26*\w,0.6*\h) rectangle (0.32*\w,\h);
\draw[fill= black!10!white] (0.32*\w,0.8*\h) rectangle (0.35*\w,\h);
%bottomrectangles
\draw[fill= black!10!white] (0.19*\w,0.15*\h) rectangle (0.24*\w,0);
\draw[fill= black!10!white](0.24*\w,0) rectangle (0.32*\w,0.3*\h);
\draw[fill= black!10!white] (0.32*\w,0.6*\h) rectangle (0.35*\w,0);
\draw[fill= black!10!white](0.35*\w,0) rectangle (0.38*\w,0.6*\h);
\draw[fill= black!10!white](0.38*\w,0) rectangle (0.4*\w,0.65*\h);
\draw[very thick, dashed] (0.4*\w,0) -- (0.4*\w,\h);
\draw[very thick, dashed] (0.15*\w,0) -- (0.15*\w,\h);
\end{scope}
\end{tikzpicture}
